Any consistent coupling between classical gravity and quantum matter is fundamentally irreversible

When gravity is sourced by a quantum system, there is tension between its role as the mediator of a fundamental interaction, which is expected to acquire nonclassical features, and its role in determining the properties of spacetime, which is inherently classical. Fundamentally, this tension should result in breaking one of the fundamental principles of quantum theory or general relativity, but it is usually hard to assess which one without resorting to a specific model. Here, we answer this question in a theory-independent way using General Probabilistic Theories (GPTs). We consider the interactions of the gravitational field with a single matter system, and derive a no-go theorem showing that when gravity is classical at least one of the following assumptions needs to be violated: (i) Matter degrees of freedom are described by fully non-classical degrees of freedom; (ii) Interactions between matter degrees of freedom and the gravitational field are reversible; (iii) Matter degrees of freedom back-react on the gravitational field. We argue that this implies that theories of classical gravity and quantum matter must be fundamentally irreversible, as is the case in the recent model of Oppenheim et al. Conversely if we require that the interaction between quantum matter and the gravitational field is reversible, then the gravitational field must be non-classical.

==> Diagrams/BipartiteSeparable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -2.5) {$p_S$};
		\node [style=small box] (4) at (-1, 0) {$P^L_S$};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=small box] (6) at (1, 0) {$P^R_S$};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=right label] (8) at (-1, 0.75) {$A$};
		\node [style=right label] (9) at (1, 0.75) {$B$};
		\node [style=white dot] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=right label] (13) at (0, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (4);
		\draw [qWire] (7.center) to (6);
		\draw [cWire] (0) to (10);
		\draw [cWire, in=-90, out=135] (10) to (11.center);
		\draw [cWire] (11.center) to (4);
		\draw [cWire, in=-90, out=45] (10) to (12.center);
		\draw [cWire] (12.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BipartiteSeparableEquiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (4) at (-1, -0.25) {$s^L_x$};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=point] (6) at (1, -0.25) {$s^R_x$};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=right label] (8) at (-1, 0.75) {$A$};
		\node [style=right label] (9) at (1, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (4);
		\draw [qWire] (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BipartiteState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$S$};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=right label] (8) at (-1, 0.75) {$A$};
		\node [style=right label] (9) at (1, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BipartiteTrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$T$};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=right label] (7) at (-1, 1.25) {$C$};
		\node [style=none] (8) at (-1, -1.75) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=right label] (10) at (-1, -1.25) {$A$};
		\node [style=none] (11) at (1, -1.75) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=right label] (13) at (1, -1.25) {$B$};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=right label] (16) at (1, 1.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (12.center) to (11.center);
		\draw [qWire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/HEntangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 4) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=right label] (16) at (-2, 0) {$\A$};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (-2, -4) {};
		\node [style=right label] (19) at (-2, -3) {$\A$};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (-1.5, -1) {};
		\node [style=right label] (28) at (0, -0.25) {$\Hy$};
		\node [style=none] (29) at (2, 4) {};
		\node [style=none] (30) at (2, 2) {};
		\node [style=right label] (31) at (2, 3) {$\B$};
		\node [style=none] (32) at (2, 1) {};
		\node [style=none] (33) at (2, -4) {};
		\node [style=right label] (34) at (2, 0) {$\B$};
		\node [style=none] (35) at (-2.5, -1) {};
		\node [style=none] (36) at (-2.5, -2) {};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=none] (38) at (-1, -1) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (1.5, 2) {};
		\node [style=none] (41) at (2.5, 2) {};
		\node [style=none] (42) at (2.5, 1) {};
		\node [style=none] (43) at (-2, -1.5) {$\mathcal{U}$};
		\node [style=none] (44) at (2, 1.5) {$\mathcal{V}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (14.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [qWire, in=90, out=-90] (26.center) to (27.center);
		\draw [qWire] (29.center) to (30.center);
		\draw [qWire] (32.center) to (33.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LOCCTrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -10.75) {};
		\node [style=none] (1) at (-4.25, -9) {};
		\node [style=right label] (2) at (-4.25, -10.5) {$A$};
		\node [style=none] (3) at (4.75, -10.75) {};
		\node [style=none] (4) at (4.75, -7) {};
		\node [style=right label] (5) at (4.75, -10.5) {$B$};
		\node [style=none] (9) at (-4.75, -9) {};
		\node [style=none] (10) at (-4.75, -8) {};
		\node [style=none] (11) at (-1.5, -8) {};
		\node [style=none] (12) at (-1.5, -9) {};
		\node [style=none] (13) at (-4.25, -8) {};
		\node [style=none] (14) at (-4.25, -5) {};
		\node [style=right label] (15) at (-4.25, -5.5) {$L_1$};
		\node [style=none] (16) at (2.75, -7) {};
		\node [style=none] (17) at (-2, -8) {};
		\node [style=right label] (18) at (0.25, -7.75) {$X_1$};
		\node [style=none] (21) at (2.25, -7) {};
		\node [style=none] (22) at (2.25, -6) {};
		\node [style=none] (23) at (5.25, -6) {};
		\node [style=none] (24) at (5.25, -7) {};
		\node [style=none] (25) at (2.75, -6) {};
		\node [style=none] (26) at (-2, -5) {};
		\node [style=none] (28) at (4.75, -3) {};
		\node [style=none] (29) at (4.75, -6) {};
		\node [style=right label] (30) at (0.25, -5.75) {$Y_1$};
		\node [style=right label] (31) at (4.75, -5.5) {$R_1$};
		\node [style=none] (32) at (-3.25, -8.5) {$t^L_1$};
		\node [style=none] (33) at (3.75, -6.5) {$t_1^R$};
		\node [style=none] (34) at (-4.25, -5) {};
		\node [style=none] (35) at (4.75, -3) {};
		\node [style=none] (36) at (-2, -5) {};
		\node [style=none] (37) at (-4.75, -5) {};
		\node [style=none] (38) at (-4.75, -4) {};
		\node [style=none] (39) at (-1.5, -4) {};
		\node [style=none] (40) at (-1.5, -5) {};
		\node [style=none] (41) at (-4.25, -4) {};
		\node [style=none] (42) at (-4.25, -1) {};
		\node [style=right label] (43) at (-4.25, -1.5) {$L_2$};
		\node [style=none] (44) at (2.75, -3) {};
		\node [style=none] (45) at (-2, -4) {};
		\node [style=right label] (46) at (0.25, -3.75) {$X_2$};
		\node [style=none] (47) at (2.25, -3) {};
		\node [style=none] (48) at (2.25, -2) {};
		\node [style=none] (49) at (5.25, -2) {};
		\node [style=none] (50) at (5.25, -3) {};
		\node [style=none] (51) at (2.75, -2) {};
		\node [style=none] (52) at (-0.5, -1) {};
		\node [style=none] (53) at (4.75, -1) {};
		\node [style=none] (54) at (4.75, -2) {};
		\node [style=right label] (55) at (0.25, -1.5) {$Y_2$};
		\node [style=right label] (56) at (4.75, -1.5) {$R_2$};
		\node [style=none] (57) at (-3.25, -4.5) {$t_2^L$};
		\node [style=none] (58) at (3.75, -2.5) {$t_2^R$};
		\node [style=none] (59) at (-0.5, 0.5) {$\vdots$};
		\node [style=none] (60) at (4.75, 0.5) {$\vdots$};
		\node [style=none] (61) at (-4.25, 0.5) {$\vdots$};
		\node [style=none] (62) at (-3.25, 0.5) {$\vdots$};
		\node [style=none] (63) at (3.75, 0.5) {$\vdots$};
		\node [style=none] (64) at (-4.25, 2.75) {};
		\node [style=right label] (65) at (-4.25, 2.25) {$L_{n-1}$};
		\node [style=none] (68) at (1.25, 1.75) {};
		\node [style=none] (69) at (-1.75, 2.75) {};
		\node [style=none] (70) at (4.75, 4.75) {};
		\node [style=none] (71) at (4.75, 1.75) {};
		\node [style=right label] (72) at (0.25, 2.25) {$Y_{n-1}$};
		\node [style=right label] (73) at (4.75, 2.25) {$R_{n-1}$};
		\node [style=none] (74) at (-4.25, 2.75) {};
		\node [style=none] (75) at (4.75, 4.75) {};
		\node [style=none] (76) at (-1.75, 2.75) {};
		\node [style=none] (77) at (-4.75, 2.75) {};
		\node [style=none] (78) at (-4.75, 3.75) {};
		\node [style=none] (79) at (-1.25, 3.75) {};
		\node [style=none] (80) at (-1.25, 2.75) {};
		\node [style=none] (81) at (-4.25, 3.75) {};
		\node [style=none] (82) at (-4.25, 6.75) {};
		\node [style=right label] (83) at (-4.25, 6.25) {$C$};
		\node [style=none] (84) at (2.75, 4.75) {};
		\node [style=none] (85) at (-1.75, 3.75) {};
		\node [style=right label] (86) at (0.25, 4) {$X_n$};
		\node [style=none] (87) at (2.25, 4.75) {};
		\node [style=none] (88) at (2.25, 5.75) {};
		\node [style=none] (89) at (5.25, 5.75) {};
		\node [style=none] (90) at (5.25, 4.75) {};
		\node [style=none] (93) at (4.75, 6.75) {};
		\node [style=none] (94) at (4.75, 5.75) {};
		\node [style=right label] (96) at (4.75, 6.25) {$D$};
		\node [style=none] (97) at (-3.25, 3.25) {$t_n^L$};
		\node [style=none] (98) at (3.75, 5.25) {$t_n^R$};
		\node [style=none] (101) at (1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire, in=90, out=-90] (4.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.50] (16.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw [in=90, out=-90, looseness=0.50] (26.center) to (25.center);
		\draw [qWire] (28.center) to (29.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw [qWire] (42.center) to (41.center);
		\draw [in=90, out=-90, looseness=0.50] (44.center) to (45.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw [in=90, out=-15, looseness=0.75] (52.center) to (51.center);
		\draw [qWire] (53.center) to (54.center);
		\draw [in=150, out=-90] (69.center) to (68.center);
		\draw [qWire] (70.center) to (71.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw [qWire] (82.center) to (81.center);
		\draw [in=90, out=-90, looseness=0.50] (84.center) to (85.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw [qWire] (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/MDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (1) at (0, -1.25) {$\mathtt{\rho_i}$};
		\node [style=right label] (2) at (0, -0.75) {$\S$};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=leak] (7) at (0, 0) {$\mathtt{M}$};
		\node [style=right label] (8) at (0, 0.75) {$\S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (7);
		\draw [qWire] (7) to (1);
		\draw [cWire, in=-90, out=0, looseness=0.75] (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/MDef2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (1) at (0, -0.25) {$\mathtt{\rho_i}$};
		\node [style=right label] (2) at (0, 0.25) {$\S$};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=point] (13) at (1.5, -0.25) {$\mathtt{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (7.center) to (1);
		\draw [cWire] (13) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QEntangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 4) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=right label] (16) at (-2, 0) {$\A$};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (-2, -4) {};
		\node [style=right label] (19) at (-2, -3) {$\A$};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (-1.5, -1) {};
		\node [style=right label] (28) at (0, -0.25) {$\Q$};
		\node [style=none] (29) at (2, 4) {};
		\node [style=none] (30) at (2, 2) {};
		\node [style=right label] (31) at (2, 3) {$\B$};
		\node [style=none] (32) at (2, 1) {};
		\node [style=none] (33) at (2, -4) {};
		\node [style=right label] (34) at (2, 0) {$\B$};
		\node [style=none] (35) at (-2.5, -1) {};
		\node [style=none] (36) at (-2.5, -2) {};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=none] (38) at (-1, -1) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (1.5, 2) {};
		\node [style=none] (41) at (2.5, 2) {};
		\node [style=none] (42) at (2.5, 1) {};
		\node [style=none] (43) at (-2, -1.5) {$U$};
		\node [style=none] (44) at (2, 1.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (14.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [qWire, in=90, out=-90] (26.center) to (27.center);
		\draw [qWire, in=90, out=-90] (29.center) to (30.center);
		\draw [qWire] (32.center) to (33.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QEntangleSplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 4) {};
		\node [style=none] (14) at (-2, -2.25) {};
		\node [style=right label] (16) at (-2, 0) {$\A$};
		\node [style=none] (17) at (-2, -3.25) {};
		\node [style=none] (18) at (-2, -4) {};
		\node [style=right label] (19) at (-2, -3.75) {$\A$};
		\node [style=none] (26) at (1.5, 2.25) {};
		\node [style=none] (27) at (0.5, 1.5) {};
		\node [style=right label] (28) at (-0.75, -2) {$\Q$};
		\node [style=none] (29) at (2, 4) {};
		\node [style=none] (30) at (2, 3.25) {};
		\node [style=right label] (31) at (2, 3.75) {$\B$};
		\node [style=none] (32) at (2, 2.25) {};
		\node [style=none] (33) at (2, -4) {};
		\node [style=right label] (34) at (2, 0) {$\B$};
		\node [style=none] (35) at (-2.5, -2.25) {};
		\node [style=none] (36) at (-2.5, -3.25) {};
		\node [style=none] (37) at (-1.5, -3.25) {};
		\node [style=none] (38) at (-1, -2.25) {};
		\node [style=none] (39) at (1, 2.25) {};
		\node [style=none] (40) at (1.5, 3.25) {};
		\node [style=none] (41) at (2.5, 3.25) {};
		\node [style=none] (42) at (2.5, 2.25) {};
		\node [style=none] (43) at (-2, -2.75) {$U$};
		\node [style=none] (44) at (2, 2.75) {$V$};
		\node [style=none] (45) at (-0.5, -1.5) {};
		\node [style=none] (46) at (-1.25, -2.25) {};
		\node [style=none] (47) at (-0.5, -1.5) {};
		\node [style=none] (48) at (-0.5, -1) {e};
		\node [style=none] (49) at (-0.5, -0.5) {};
		\node [style=none] (50) at (-0.75, -1.5) {};
		\node [style=none] (51) at (-1.25, -0.5) {};
		\node [style=none] (52) at (0.25, -0.5) {};
		\node [style=none] (53) at (-0.25, -1.5) {};
		\node [style=none] (54) at (0.5, 1.5) {};
		\node [style=none] (55) at (0.5, 1) {d};
		\node [style=none] (56) at (0.5, 0.5) {};
		\node [style=none] (57) at (0.25, 1.5) {};
		\node [style=none] (58) at (-0.25, 0.5) {};
		\node [style=none] (59) at (1.25, 0.5) {};
		\node [style=none] (60) at (0.75, 1.5) {};
		\node [style=right label] (61) at (1.25, 1.75) {$\Q$};
		\node [style=right label] (62) at (0.5, 0) {$\Hy$};
		\node [style=none] (63) at (-2.75, -0.25) {};
		\node [style=none] (64) at (-2.75, -3.5) {};
		\node [style=none] (65) at (-1, -3.5) {};
		\node [style=none] (66) at (0.75, -0.25) {};
		\node [style=none] (67) at (2.75, 0.25) {};
		\node [style=none] (68) at (2.75, 3.5) {};
		\node [style=none] (69) at (1, 3.5) {};
		\node [style=none] (70) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (14.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [qWire, in=90, out=-90] (26.center) to (27.center);
		\draw [qWire] (29.center) to (30.center);
		\draw [qWire] (32.center) to (33.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
		\draw [qWire, in=90, out=-90] (45.center) to (46.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw [qWire, in=90, out=-90] (56.center) to (49.center);
		\draw [thick gray dashed edge] (64.center)
			 to (63.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw [thick gray dashed edge] (68.center)
			 to (67.center)
			 to (70.center)
			 to (69.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Rcalc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.75) {};
		\node [style=leak] (1) at (0.75, 0) {$\m$};
		\node [style=right label] (2) at (0.75, -1.25) {$\G$};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=right label] (5) at (2, 4) {$\sC$};
		\node [style=right label] (6) at (0.75, 1.25) {$\G$};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (1.25, 2.75) {};
		\node [style=none] (9) at (-0.75, 2.75) {};
		\node [style=none] (10) at (-0.75, 1.75) {};
		\node [style=none] (11) at (0.25, 2.25) {$\R^{-1}$};
		\node [style=none] (12) at (-0.25, 1.75) {};
		\node [style=none] (13) at (-0.25, -1.75) {};
		\node [style=right label] (14) at (-0.25, 0) {$\S$};
		\node [style=none] (15) at (1.25, -2.75) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (17) at (-0.75, -1.75) {};
		\node [style=none] (18) at (-0.75, -2.75) {};
		\node [style=none] (19) at (0.25, -2.25) {$\R$};
		\node [style=none] (20) at (0.75, 2.75) {};
		\node [style=right label] (21) at (0.75, 3.25) {$\G$};
		\node [style=none] (22) at (0.75, 3.75) {};
		\node [style=none] (23) at (-0.25, 3.75) {};
		\node [style=none] (24) at (-0.25, 2.75) {};
		\node [style=right label] (25) at (-0.25, 3.25) {$\S$};
		\node [style=right label] (27) at (0.75, -3.5) {$\G$};
		\node [style=none] (29) at (-0.25, -2.75) {};
		\node [style=none] (30) at (-0.25, -5.25) {};
		\node [style=right label] (31) at (-0.25, -5) {$\S$};
		\node [style=none] (32) at (2, 4.5) {};
		\node [style=point] (59) at (0.75, -4.25) {$\s$};
		\node [style=none] (61) at (0.75, -2.75) {};
		\node [style=upground] (66) at (0.75, 4) {};
		\node [style=upground] (67) at (-0.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1) to (0.center);
		\draw (3.center) to (1);
		\draw [bend right, looseness=1.25] (1) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (22.center) to (20.center);
		\draw [qWire] (29.center) to (30.center);
		\draw (32.center) to (4.center);
		\draw (61.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Rcalc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=leak] (1) at (0.5, 2.25) {$\m$};
		\node [style=right label] (2) at (0.5, 1) {$\G$};
		\node [style=none] (3) at (0.5, 3.25) {};
		\node [style=none] (4) at (1.75, 4) {};
		\node [style=right label] (5) at (1.75, 4.25) {$\sC$};
		\node [style=right label] (6) at (0.5, 2.75) {$\G$};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=right label] (14) at (-0.5, 1) {$\S$};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (0, 0) {$\R$};
		\node [style=right label] (27) at (0.5, -1.25) {$\G$};
		\node [style=none] (29) at (-0.5, -0.5) {};
		\node [style=none] (30) at (-0.5, -3) {};
		\node [style=right label] (31) at (-0.5, -2.75) {$\S$};
		\node [style=none] (32) at (1.75, 4.75) {};
		\node [style=point] (59) at (0.5, -2) {$\s$};
		\node [style=none] (61) at (0.5, -0.5) {};
		\node [style=upground] (66) at (0.5, 3.5) {};
		\node [style=upground] (67) at (-0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1) to (0.center);
		\draw (3.center) to (1);
		\draw [bend right, looseness=1.25] (1) to (4.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw [qWire] (29.center) to (30.center);
		\draw (32.center) to (4.center);
		\draw (61.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Rcalc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=leak] (1) at (0.5, 2.25) {$\m$};
		\node [style=right label] (2) at (0.5, 1) {$\G$};
		\node [style=none] (3) at (0.5, 3.25) {};
		\node [style=none] (4) at (1.75, 4) {};
		\node [style=right label] (5) at (1.75, 4.25) {$\sC$};
		\node [style=right label] (6) at (0.5, 2.75) {$\G$};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=right label] (14) at (-0.5, 1) {$\S$};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (0, 0) {$\R$};
		\node [style=right label] (27) at (0.5, -1.25) {$\G$};
		\node [style=none] (29) at (-0.5, -0.5) {};
		\node [style=none] (30) at (-0.5, -2) {};
		\node [style=right label] (31) at (-0.5, -1.25) {$\S$};
		\node [style=none] (32) at (1.75, 4.75) {};
		\node [style=none] (59) at (0.5, -2) {};
		\node [style=none] (61) at (0.5, -0.5) {};
		\node [style=upground] (66) at (0.5, 3.5) {};
		\node [style=upground] (67) at (-0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1) to (0.center);
		\draw (3.center) to (1);
		\draw [bend right, looseness=1.25] (1) to (4.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw [qWire] (29.center) to (30.center);
		\draw (32.center) to (4.center);
		\draw (61.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Rcalc5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 2.25) {};
		\node [style=right label] (2) at (0.5, 1.75) {$\G$};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=right label] (14) at (-0.5, 1) {$\S$};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (0, 0) {$\R$};
		\node [style=right label] (27) at (0.5, -1.25) {$\G$};
		\node [style=none] (29) at (-0.5, -0.5) {};
		\node [style=none] (30) at (-0.5, -2) {};
		\node [style=right label] (31) at (-0.5, -1.25) {$\S$};
		\node [style=none] (59) at (0.5, -2) {};
		\node [style=none] (61) at (0.5, -0.5) {};
		\node [style=upground] (67) at (-0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (0.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw [qWire] (29.center) to (30.center);
		\draw (61.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Sigma1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 0) {$\mathtt{\Sigma}_\s^\m$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=right label] (5) at (0, 1) {$\sC$};
		\node [style=point] (7) at (0, -1.25) {$\mathtt{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw [cWire] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Sigma2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (1) at (0.5, -2.25) {$\mathtt{\rho_i}$};
		\node [style=right label] (2) at (0.5, -1.5) {$\S$};
		\node [style=small box] (3) at (2, 0.75) {$\mathtt{\Sigma}_\s^\m$};
		\node [style=none] (4) at (2, 2) {};
		\node [style=right label] (5) at (2, 1.75) {$\sC$};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=leak] (7) at (0.5, -0.75) {$\mathtt{M}$};
		\node [style=right label] (8) at (0.5, 1.5) {$\S$};
		\node [style=upground] (9) at (0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw [qWire] (6.center) to (7);
		\draw [qWire] (7) to (1);
		\draw [cWire, in=-90, out=0, looseness=0.75] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Sigma3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1.75) {};
		\node [style=leak] (1) at (2, 0) {$\m$};
		\node [style=right label] (2) at (2, -1.25) {$\G$};
		\node [style=none] (3) at (2, 1.75) {};
		\node [style=none] (4) at (3.25, 1.75) {};
		\node [style=right label] (5) at (3.25, 4.25) {$\sC$};
		\node [style=right label] (6) at (2, 1.25) {$\G$};
		\node [style=none] (7) at (2.5, 1.75) {};
		\node [style=none] (8) at (2.5, 2.75) {};
		\node [style=none] (9) at (0.5, 2.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (1.5, 2.25) {$\R^{-1}$};
		\node [style=none] (12) at (1, 1.75) {};
		\node [style=none] (13) at (1, -1.75) {};
		\node [style=right label] (14) at (1, -1.25) {$\S$};
		\node [style=none] (15) at (2.5, -2.75) {};
		\node [style=none] (16) at (2.5, -1.75) {};
		\node [style=none] (17) at (0.5, -1.75) {};
		\node [style=none] (18) at (0.5, -2.75) {};
		\node [style=none] (19) at (1.5, -2.25) {$\R$};
		\node [style=none] (20) at (2, 2.75) {};
		\node [style=right label] (21) at (2, 3) {$\G$};
		\node [style=none] (22) at (2, 3.5) {};
		\node [style=none] (23) at (1, 3.5) {};
		\node [style=none] (24) at (1, 2.75) {};
		\node [style=right label] (25) at (1, 3) {$\S$};
		\node [style=point] (26) at (2, -4.25) {$\s$};
		\node [style=right label] (27) at (2, -3.5) {$\G$};
		\node [style=none] (28) at (2, -2.75) {};
		\node [style=none] (29) at (1, -2.75) {};
		\node [style=point] (30) at (1, -4.25) {$\mathtt{\rho_i}$};
		\node [style=right label] (31) at (1, -3.5) {$\S$};
		\node [style=none] (32) at (3.25, 4.5) {};
		\node [style=upground] (33) at (2, 3.75) {};
		\node [style=upground] (34) at (1, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3.center) to (1);
		\draw [bend right, looseness=1.25] (1) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (22.center) to (20.center);
		\draw [qWire] (29.center) to (30);
		\draw (28.center) to (26);
		\draw (32.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Sigma4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1.75) {};
		\node [style=leak] (1) at (2, 0) {$\m$};
		\node [style=right label] (2) at (2, -1.25) {$\G$};
		\node [style=none] (3) at (2, 1.75) {};
		\node [style=none] (4) at (3.25, 1.75) {};
		\node [style=right label] (5) at (3.25, 4.25) {$\sC$};
		\node [style=right label] (6) at (2, 1.25) {$\G$};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=right label] (9) at (1, -1.25) {$\S$};
		\node [style=none] (10) at (2.5, -2.75) {};
		\node [style=none] (11) at (2.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1.75) {};
		\node [style=none] (13) at (0.5, -2.75) {};
		\node [style=none] (14) at (1.5, -2.25) {$\R$};
		\node [style=point] (15) at (2, -4.25) {$\s$};
		\node [style=right label] (16) at (2, -3.5) {$\G$};
		\node [style=none] (17) at (2, -2.75) {};
		\node [style=none] (18) at (1, -2.75) {};
		\node [style=point] (19) at (1, -4.25) {$\mathtt{\rho_i}$};
		\node [style=right label] (20) at (1, -3.5) {$\S$};
		\node [style=none] (21) at (3.25, 4.5) {};
		\node [style=upground] (22) at (2, 2) {};
		\node [style=upground] (23) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3.center) to (1);
		\draw [bend right, looseness=1.25] (1) to (4.center);
		\draw [qWire] (7.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (18.center) to (19);
		\draw (17.center) to (15);
		\draw (21.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Sigma4new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.5) {};
		\node [style=leak] (1) at (2, 2.25) {$\m$};
		\node [style=right label] (2) at (2, 1) {$\G$};
		\node [style=none] (3) at (2, 3.5) {};
		\node [style=none] (4) at (3.25, 4) {};
		\node [style=right label] (5) at (3.25, 4) {$\sC$};
		\node [style=right label] (6) at (2, 3) {$\G$};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=right label] (9) at (1, 1) {$\S$};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (1.5, 0) {$\R$};
		\node [style=point] (15) at (2, -2) {$\s$};
		\node [style=right label] (16) at (2, -1.25) {$\G$};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=point] (19) at (1, -2) {$\mathtt{\rho_i}$};
		\node [style=right label] (20) at (1, -1.25) {$\S$};
		\node [style=none] (21) at (3.25, 4.25) {};
		\node [style=upground] (22) at (2, 3.75) {};
		\node [style=upground] (23) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3.center) to (1);
		\draw [bend right, looseness=1.25] (1) to (4.center);
		\draw [qWire] (7.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (18.center) to (19);
		\draw (17.center) to (15);
		\draw (21.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/chi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2) {};
		\node [style=point] (1) at (0.5, -2) {$\mathtt{\rho}$};
		\node [style=right label] (2) at (0.5, -1.25) {$\S$};
		\node [style=point] (3) at (2, -0.75) {$\mathtt{\chi_s^m}$};
		\node [style=none] (4) at (2, 2) {};
		\node [style=right label] (5) at (2, 1.75) {$\sC$};
		\node [style=upground] (6) at (0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/chi3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1.75) {};
		\node [style=leak] (1) at (2, 0) {$\m$};
		\node [style=right label] (2) at (2, -1.25) {$\G$};
		\node [style=none] (3) at (2, 1.75) {};
		\node [style=none] (4) at (3.25, 1.75) {};
		\node [style=right label] (5) at (3.25, 4.25) {$\sC$};
		\node [style=right label] (6) at (2, 1.25) {$\G$};
		\node [style=none] (7) at (2.5, 1.75) {};
		\node [style=none] (8) at (2.5, 2.75) {};
		\node [style=none] (9) at (0.5, 2.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (1.5, 2.25) {$\R^{-1}$};
		\node [style=none] (12) at (1, 1.75) {};
		\node [style=none] (13) at (1, -1.75) {};
		\node [style=right label] (14) at (1, -1.25) {$\S$};
		\node [style=none] (15) at (2.5, -2.75) {};
		\node [style=none] (16) at (2.5, -1.75) {};
		\node [style=none] (17) at (0.5, -1.75) {};
		\node [style=none] (18) at (0.5, -2.75) {};
		\node [style=none] (19) at (1.5, -2.25) {$\R$};
		\node [style=none] (20) at (2, 2.75) {};
		\node [style=right label] (21) at (2, 3) {$\G$};
		\node [style=none] (22) at (2, 3.5) {};
		\node [style=none] (23) at (1, 3.5) {};
		\node [style=none] (24) at (1, 2.75) {};
		\node [style=right label] (25) at (1, 3) {$\S$};
		\node [style=point] (26) at (2, -4.25) {$\s$};
		\node [style=right label] (27) at (2, -3.5) {$\G$};
		\node [style=none] (28) at (2, -2.75) {};
		\node [style=none] (29) at (1, -2.75) {};
		\node [style=point] (30) at (1, -4.25) {$\mathtt{\rho}$};
		\node [style=right label] (31) at (1, -3.5) {$\S$};
		\node [style=none] (32) at (3.25, 4.5) {};
		\node [style=upground] (33) at (2, 3.75) {};
		\node [style=upground] (34) at (1, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3.center) to (1);
		\draw [bend right, looseness=1.25] (1) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (22.center) to (20.center);
		\draw [qWire] (29.center) to (30);
		\draw (28.center) to (26);
		\draw (32.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/chi4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1.75) {};
		\node [style=leak] (1) at (2, 0) {$\m$};
		\node [style=right label] (2) at (2, -1.25) {$\G$};
		\node [style=none] (3) at (2, 1.75) {};
		\node [style=none] (4) at (3.25, 1.75) {};
		\node [style=right label] (5) at (3.25, 4.25) {$\sC$};
		\node [style=right label] (6) at (2, 1.25) {$\G$};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=right label] (9) at (1, -1.25) {$\S$};
		\node [style=none] (10) at (2.5, -2.75) {};
		\node [style=none] (11) at (2.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1.75) {};
		\node [style=none] (13) at (0.5, -2.75) {};
		\node [style=none] (14) at (1.5, -2.25) {$\R$};
		\node [style=point] (15) at (2, -4.25) {$\s$};
		\node [style=right label] (16) at (2, -3.5) {$\G$};
		\node [style=none] (17) at (2, -2.75) {};
		\node [style=none] (18) at (1, -2.75) {};
		\node [style=point] (19) at (1, -4.25) {$\mathtt{\rho}$};
		\node [style=right label] (20) at (1, -3.5) {$\S$};
		\node [style=none] (21) at (3.25, 4.5) {};
		\node [style=upground] (22) at (2, 2) {};
		\node [style=upground] (23) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3.center) to (1);
		\draw [bend right, looseness=1.25] (1) to (4.center);
		\draw [qWire] (7.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (18.center) to (19);
		\draw (17.center) to (15);
		\draw (21.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/chi41.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=leak] (1) at (0.5, 2.25) {$\m$};
		\node [style=right label] (2) at (0.5, 1) {$\G$};
		\node [style=none] (3) at (0.5, 4) {};
		\node [style=none] (4) at (1.75, 4) {};
		\node [style=right label] (5) at (1.75, 4.75) {$\sC$};
		\node [style=right label] (6) at (0.5, 3.5) {$\G$};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=right label] (9) at (-0.5, 1) {$\S$};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (0, 0) {$\R$};
		\node [style=point] (15) at (0.5, -2) {$\s$};
		\node [style=right label] (16) at (0.5, -1.25) {$\G$};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=point] (19) at (-0.5, -2) {$\mathtt{\rho}$};
		\node [style=right label] (20) at (-0.5, -1.25) {$\S$};
		\node [style=none] (21) at (1.75, 5) {};
		\node [style=upground] (22) at (0.5, 4.25) {};
		\node [style=upground] (23) at (-0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3.center) to (1);
		\draw [bend right, looseness=1.25] (1) to (4.center);
		\draw [qWire] (7.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (18.center) to (19);
		\draw (17.center) to (15);
		\draw (21.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classicalXProj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style=copoint, fill=black] (1) at (0, -1) {$\color{white} x$};
		\node [style=right label] (2) at (0, -1.75) {$X$};
		\node [style=point] (3) at (0, 0.75) {$x$};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=right label] (5) at (0, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1) to (0.center);
		\draw [cWire] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/constNDM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.75) {};
		\node [style=leak] (1) at (0.75, 0) {$\m$};
		\node [style=right label] (2) at (0.75, -1.25) {$\G$};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=right label] (5) at (2, 3.25) {$\sC$};
		\node [style=right label] (6) at (0.75, 1.25) {$\G$};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (1.25, 2.75) {};
		\node [style=none] (9) at (-0.75, 2.75) {};
		\node [style=none] (10) at (-0.75, 1.75) {};
		\node [style=none] (11) at (0.25, 2.25) {$\R^{-1}$};
		\node [style=none] (12) at (-0.25, 1.75) {};
		\node [style=none] (13) at (-0.25, -1.75) {};
		\node [style=right label] (14) at (-0.25, 0) {$\S$};
		\node [style=none] (15) at (1.25, -2.75) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (17) at (-0.75, -1.75) {};
		\node [style=none] (18) at (-0.75, -2.75) {};
		\node [style=none] (19) at (0.25, -2.25) {$\R$};
		\node [style=none] (20) at (0.75, 2.75) {};
		\node [style=right label] (21) at (0.75, 3.25) {$\G$};
		\node [style=none] (22) at (0.75, 3.75) {};
		\node [style=none] (23) at (-0.25, 3.75) {};
		\node [style=none] (24) at (-0.25, 2.75) {};
		\node [style=right label] (25) at (-0.25, 3.25) {$\S$};
		\node [style=none] (26) at (0.75, -3.75) {};
		\node [style=right label] (27) at (0.75, -3.5) {$\G$};
		\node [style=none] (28) at (0.75, -2.75) {};
		\node [style=none] (29) at (-0.25, -2.75) {};
		\node [style=none] (30) at (-0.25, -3.75) {};
		\node [style=right label] (31) at (-0.25, -3.5) {$\S$};
		\node [style=none] (32) at (2, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1) to (0.center);
		\draw (3.center) to (1);
		\draw [bend right, looseness=1.25] (1) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (22.center) to (20.center);
		\draw [qWire] (29.center) to (30.center);
		\draw (28.center) to (26.center);
		\draw (32.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/constNDM2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.75) {};
		\node [style=leak] (1) at (0.75, 0) {$\m$};
		\node [style=right label] (2) at (0.75, -1.25) {$\G$};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=right label] (5) at (2, 4) {$\sC$};
		\node [style=right label] (6) at (0.75, 1.25) {$\G$};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (1.25, 2.75) {};
		\node [style=none] (9) at (-0.75, 2.75) {};
		\node [style=none] (10) at (-0.75, 1.75) {};
		\node [style=none] (11) at (0.25, 2.25) {$\R^{-1}$};
		\node [style=none] (12) at (-0.25, 1.75) {};
		\node [style=none] (13) at (-0.25, -1.75) {};
		\node [style=right label] (14) at (-0.25, 0) {$\S$};
		\node [style=none] (15) at (1.25, -2.75) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (17) at (-0.75, -1.75) {};
		\node [style=none] (18) at (-0.75, -2.75) {};
		\node [style=none] (19) at (0.25, -2.25) {$\R$};
		\node [style=none] (20) at (0.75, 2.75) {};
		\node [style=right label] (21) at (0.75, 3.25) {$\G$};
		\node [style=none] (22) at (0.75, 3.75) {};
		\node [style=none] (23) at (-0.25, 4.5) {};
		\node [style=none] (24) at (-0.25, 2.75) {};
		\node [style=right label] (25) at (-0.25, 4) {$\S$};
		\node [style=right label] (27) at (0.75, -3.5) {$\G$};
		\node [style=none] (29) at (-0.25, -2.75) {};
		\node [style=none] (30) at (-0.25, -5.25) {};
		\node [style=right label] (31) at (-0.25, -5) {$\S$};
		\node [style=none] (32) at (2, 4.5) {};
		\node [style=point] (59) at (0.75, -4.25) {$\s$};
		\node [style=none] (61) at (0.75, -2.75) {};
		\node [style=upground] (66) at (0.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1) to (0.center);
		\draw (3.center) to (1);
		\draw [bend right, looseness=1.25] (1) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (22.center) to (20.center);
		\draw [qWire] (29.center) to (30.center);
		\draw (32.center) to (4.center);
		\draw (61.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/constNDM3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.75) {};
		\node [style=leak] (1) at (0.75, 0) {$\m$};
		\node [style=right label] (2) at (0.75, -1.25) {$\G$};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=right label] (5) at (2, 4) {$\sC$};
		\node [style=right label] (6) at (0.75, 1.25) {$\G$};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (1.25, 2.75) {};
		\node [style=none] (9) at (-0.75, 2.75) {};
		\node [style=none] (10) at (-0.75, 1.75) {};
		\node [style=none] (11) at (0.25, 2.25) {$\R^{-1}$};
		\node [style=none] (12) at (-0.25, 1.75) {};
		\node [style=none] (13) at (-0.25, -1.75) {};
		\node [style=right label] (14) at (-0.25, 0) {$\S$};
		\node [style=none] (15) at (1.25, -2.75) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (17) at (-0.75, -1.75) {};
		\node [style=none] (18) at (-0.75, -2.75) {};
		\node [style=none] (19) at (0.25, -2.25) {$\R$};
		\node [style=none] (20) at (0.75, 2.75) {};
		\node [style=right label] (21) at (0.75, 3.25) {$\G$};
		\node [style=none] (22) at (0.75, 3.75) {};
		\node [style=none] (23) at (-0.25, 4.5) {};
		\node [style=none] (24) at (-0.25, 2.75) {};
		\node [style=right label] (25) at (-0.25, 4) {$\S$};
		\node [style=right label] (27) at (0.75, -3.5) {$\G$};
		\node [style=none] (29) at (-0.25, -2.75) {};
		\node [style=none] (30) at (-0.25, -5.25) {};
		\node [style=right label] (31) at (-0.25, -5) {$\S$};
		\node [style=none] (32) at (2, 4.5) {};
		\node [style=point] (59) at (0.75, -4.25) {$\s$};
		\node [style=none] (61) at (0.75, -2.75) {};
		\node [style=upground] (66) at (0.75, 4) {};
		\node [style=upground] (67) at (2, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1) to (0.center);
		\draw (3.center) to (1);
		\draw [bend right, looseness=1.25] (1) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (22.center) to (20.center);
		\draw [qWire] (29.center) to (30.center);
		\draw (32.center) to (4.center);
		\draw (61.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/constNDM4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.75) {};
		\node [style=leak] (1) at (0.75, 0) {$\m$};
		\node [style=right label] (2) at (0.75, -1.25) {$\G$};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=right label] (5) at (1.75, 0.5) {$\sC$};
		\node [style=right label] (6) at (0.75, 1.25) {$\G$};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (1.25, 2.75) {};
		\node [style=none] (9) at (-0.75, 2.75) {};
		\node [style=none] (10) at (-0.75, 1.75) {};
		\node [style=none] (11) at (0.25, 2.25) {$\R^{-1}$};
		\node [style=none] (12) at (-0.25, 1.75) {};
		\node [style=none] (13) at (-0.25, -1.75) {};
		\node [style=right label] (14) at (-0.25, 0) {$\S$};
		\node [style=none] (15) at (1.25, -2.75) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (17) at (-0.75, -1.75) {};
		\node [style=none] (18) at (-0.75, -2.75) {};
		\node [style=none] (19) at (0.25, -2.25) {$\R$};
		\node [style=none] (20) at (0.75, 2.75) {};
		\node [style=right label] (21) at (0.75, 3.25) {$\G$};
		\node [style=none] (22) at (0.75, 3.75) {};
		\node [style=none] (23) at (-0.25, 4.5) {};
		\node [style=none] (24) at (-0.25, 2.75) {};
		\node [style=right label] (25) at (-0.25, 4) {$\S$};
		\node [style=right label] (27) at (0.75, -3.5) {$\G$};
		\node [style=none] (29) at (-0.25, -2.75) {};
		\node [style=none] (30) at (-0.25, -5.25) {};
		\node [style=right label] (31) at (-0.25, -5) {$\S$};
		\node [style=none] (32) at (1.75, 1) {};
		\node [style=point] (59) at (0.75, -4.25) {$\s$};
		\node [style=none] (61) at (0.75, -2.75) {};
		\node [style=upground] (66) at (0.75, 4) {};
		\node [style=upground] (67) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1) to (0.center);
		\draw (3.center) to (1);
		\draw [bend right, looseness=1.25] (1) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (22.center) to (20.center);
		\draw [qWire] (29.center) to (30.center);
		\draw (32.center) to (4.center);
		\draw (61.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/constNDM5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.75) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=right label] (2) at (0.75, 0) {$\G$};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (1.25, 2.75) {};
		\node [style=none] (9) at (-0.75, 2.75) {};
		\node [style=none] (10) at (-0.75, 1.75) {};
		\node [style=none] (11) at (0.25, 2.25) {$\R^{-1}$};
		\node [style=none] (12) at (-0.25, 1.75) {};
		\node [style=none] (13) at (-0.25, -1.75) {};
		\node [style=right label] (14) at (-0.25, 0) {$\S$};
		\node [style=none] (15) at (1.25, -2.75) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (17) at (-0.75, -1.75) {};
		\node [style=none] (18) at (-0.75, -2.75) {};
		\node [style=none] (19) at (0.25, -2.25) {$\R$};
		\node [style=none] (20) at (0.75, 2.75) {};
		\node [style=right label] (21) at (0.75, 3.25) {$\G$};
		\node [style=none] (22) at (0.75, 3.75) {};
		\node [style=none] (23) at (-0.25, 4.5) {};
		\node [style=none] (24) at (-0.25, 2.75) {};
		\node [style=right label] (25) at (-0.25, 4) {$\S$};
		\node [style=right label] (27) at (0.75, -3.5) {$\G$};
		\node [style=none] (29) at (-0.25, -2.75) {};
		\node [style=none] (30) at (-0.25, -5.25) {};
		\node [style=right label] (31) at (-0.25, -5) {$\S$};
		\node [style=point] (59) at (0.75, -4.25) {$\s$};
		\node [style=none] (61) at (0.75, -2.75) {};
		\node [style=upground] (66) at (0.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (22.center) to (20.center);
		\draw [qWire] (29.center) to (30.center);
		\draw (61.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/constNDM6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=right label] (2) at (0.75, 0) {$\G$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (0.25, 1) {$\R^{-1}$};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=right label] (14) at (-0.25, 0) {$\S$};
		\node [style=none] (15) at (1.25, -1.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-0.75, -1.5) {};
		\node [style=none] (19) at (0.25, -1) {$\R$};
		\node [style=none] (20) at (0.75, 1.5) {};
		\node [style=right label] (21) at (0.75, 3.25) {$\G$};
		\node [style=none] (22) at (0.75, 3.75) {};
		\node [style=none] (23) at (-0.25, 4.5) {};
		\node [style=none] (24) at (-0.25, 1.5) {};
		\node [style=right label] (25) at (-0.25, 4) {$\S$};
		\node [style=right label] (27) at (0.75, -3.5) {$\G$};
		\node [style=none] (29) at (-0.25, -1.5) {};
		\node [style=none] (30) at (-0.25, -5.25) {};
		\node [style=right label] (31) at (-0.25, -5) {$\S$};
		\node [style=point] (59) at (0.75, -4.25) {$\s$};
		\node [style=none] (61) at (0.75, -1.5) {};
		\node [style=upground] (66) at (0.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw [qWire] (23.center) to (24.center);
		\draw (22.center) to (20.center);
		\draw [qWire] (29.center) to (30.center);
		\draw (61.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/constNDM7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=right label] (21) at (0.75, 3.25) {$\G$};
		\node [style=none] (22) at (0.75, 3.75) {};
		\node [style=none] (23) at (-0.25, 4.5) {};
		\node [style=none] (24) at (-0.25, 0) {};
		\node [style=right label] (25) at (-0.25, 4) {$\S$};
		\node [style=right label] (27) at (0.75, -3.5) {$\G$};
		\node [style=none] (29) at (-0.25, 0) {};
		\node [style=none] (30) at (-0.25, -5.25) {};
		\node [style=right label] (31) at (-0.25, -5) {$\S$};
		\node [style=point] (59) at (0.75, -4.25) {$s$};
		\node [style=none] (61) at (0.75, 0) {};
		\node [style=upground] (66) at (0.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (23.center) to (24.center);
		\draw (22.center) to (20.center);
		\draw [qWire] (29.center) to (30.center);
		\draw (61.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/constNDM8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=right label] (21) at (0.75, 0) {$\G$};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (-0.25, 4.5) {};
		\node [style=none] (24) at (-0.25, 0) {};
		\node [style=none] (29) at (-0.25, 0) {};
		\node [style=none] (30) at (-0.25, -5.25) {};
		\node [style=right label] (31) at (-0.25, 0) {$\S$};
		\node [style=point] (59) at (0.75, -0.75) {$\s$};
		\node [style=none] (61) at (0.75, 0) {};
		\node [style=upground] (66) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (23.center) to (24.center);
		\draw (22.center) to (20.center);
		\draw [qWire] (29.center) to (30.center);
		\draw (61.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/constNDM9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.25, 4.5) {};
		\node [style=none] (24) at (-0.25, 0) {};
		\node [style=none] (29) at (-0.25, 0) {};
		\node [style=none] (30) at (-0.25, -5.25) {};
		\node [style=right label] (31) at (-0.25, 0) {$\S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (23.center) to (24.center);
		\draw [qWire] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/controlProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style={right label}] (2) at (0, 1) {$A$};
		\node [style=none] (3) at (0, -0) {$C$};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style={right label}] (5) at (0, -1) {$B$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style={right label}] (11) at (2.25, -1.75) {$ C$};
		\node [style=none] (12) at (2.25, -4) {};
		\node [style=none] (13) at (2.25, -3) {};
		\node [style=none] (14) at (1.75, -3) {};
		\node [style={right label}] (15) at (1.25, -1.25) {$X$};
		\node [style=none] (16) at (2.75, -3) {};
		\node [style=none] (17) at (2.25, -2.5) {$M$};
		\node [style=none] (18) at (1, -2) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (1.5, -2) {};
		\node [style=none] (21) at (2.25, -2) {};
		\node [style=none] (22) at (2.75, -2) {};
		\node [style=none] (23) at (2.25, -1.25) {};
		\node [style={right label}] (24) at (2.25, -3.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (1.center);
		\draw [style=qWire] (4.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [style=qWire] (13.center) to (12.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (20.center) to (19.center);
		\draw [style=qWire] (23.center) to (21.center);
		\draw (22.center) to (18.center);
		\draw (18.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/destructiveMeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style={right label}] (2) at (0, -1) {$A$};
		\node [style={right label}] (3) at (0, 0.75) {$X$};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style={small box}] (6) at (0, -0) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (1.center);
		\draw [cWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/diagram1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 2) {};
		\node [style=none] (1) at (-0.5000001, 1.5) {};
		\node [style={right label}] (2) at (-0.5000001, 1.5) {$A$};
		\node [style=none] (3) at (1, 3) {};
		\node [style={right label}] (4) at (1.000001, 3.25) {$A$};
		\node [style=none] (5) at (1, 3.75) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style={right label}] (7) at (0, 3.25) {$A$};
		\node [style=none] (8) at (0, 3.75) {};
		\node [style=none] (9) at (-1, 3) {};
		\node [style={right label}] (10) at (-1.000001, 3.25) {$C$};
		\node [style=none] (11) at (-1, 3.75) {};
		\node [style=none] (12) at (0.5000001, 2) {};
		\node [style={right label}] (13) at (0.5000001, 1.5) {$B$};
		\node [style=none] (14) at (0, 2.5) {$f$};
		\node [style=none] (15) at (-1.5, 3) {};
		\node [style=none] (16) at (-1, 2) {};
		\node [style=none] (17) at (1, 2) {};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=none] (19) at (-1.5, -0.5000001) {};
		\node [style=none] (20) at (-0.5000001, -0) {$g$};
		\node [style=none] (21) at (-2, -2) {};
		\node [style=none] (22) at (-1, -0.5000001) {};
		\node [style={right label}] (23) at (-2, -3.25) {$C$};
		\node [style=none] (24) at (0, -1.75) {};
		\node [style=none] (25) at (-0.5000001, 0.5000001) {};
		\node [style=none] (26) at (0, -0.5000001) {};
		\node [style=none] (27) at (0, 0.5000001) {};
		\node [style={right label}] (28) at (-0.4999996, 0.7500002) {$A$};
		\node [style=none] (29) at (0.5000001, -0.5000001) {};
		\node [style={right label}] (30) at (0, -1) {$A$};
		\node [style=none] (31) at (-1, 0.5000001) {};
		\node [style=none] (32) at (-0.5000001, 1.5) {};
		\node [style=none] (33) at (-1.5, -2) {};
		\node [style=none] (34) at (0, -2.5) {$s$};
		\node [style=none] (35) at (0, -2) {};
		\node [style=none] (36) at (-2, -0.5000001) {};
		\node [style=none] (37) at (-1, -2) {};
		\node [style={right label}] (38) at (-1.000001, -1.75) {$C$};
		\node [style={right label}] (39) at (0, -1.75) {$A$};
		\node [style=none] (40) at (0.5000001, 2) {};
		\node [style=none] (41) at (1, -2) {};
		\node [style=none] (42) at (0, -3) {};
		\node [style=none] (43) at (1.5, -2) {};
		\node [style=none] (44) at (0, -1.75) {};
		\node [style={right label}] (45) at (1.000001, -1.75) {$B$};
		\node [style=none] (46) at (0, -3) {};
		\node [style=none] (47) at (-2, 3.75) {};
		\node [style=none] (48) at (-2, -3.5) {};
		\node [style={right label}] (49) at (-2, 3.25) {$C$};
		\node [style={right label}] (50) at (-1, -1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (25.center) to (32.center);
		\draw [qWire] (26.center) to (24.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (22.center) to (21.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (41.center) to (40.center);
		\draw [qWire] (35.center) to (44.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (37.center) to (36.center);
		\draw (33.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (46.center) to (33.center);
		\draw [qWire] (47.center) to (36.center);
		\draw [qWire] (21.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/diagram2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.750001, 3) {};
		\node [style={right label}] (1) at (1.750001, 3.25) {$A$};
		\node [style=none] (2) at (1.750001, 3.75) {};
		\node [style=none] (3) at (0.7499987, 3) {};
		\node [style={right label}] (4) at (0.7499987, 3.25) {$A$};
		\node [style=none] (5) at (0.7499987, 3.75) {};
		\node [style=none] (6) at (-0.2500005, 3) {};
		\node [style={right label}] (7) at (-0.2500005, 3.25) {$C$};
		\node [style=none] (8) at (-0.2500005, 3.75) {};
		\node [style={right label}] (9) at (0.2500005, 0.2499998) {$B$};
		\node [style=none] (10) at (0.7499987, 2.5) {$f$};
		\node [style=none] (11) at (-0.7500002, 3) {};
		\node [style=none] (12) at (-0.2500005, 2) {};
		\node [style=none] (13) at (1.750001, 2) {};
		\node [style=none] (14) at (2.249999, 3) {};
		\node [style=none] (15) at (0.7500001, -0.2500001) {};
		\node [style=none] (16) at (1.75, 0.2500001) {$g$};
		\node [style=none] (17) at (2.999999, -1.75) {};
		\node [style=none] (18) at (1.25, -0.2500001) {};
		\node [style={right label}] (19) at (2.999999, -3) {$C$};
		\node [style=none] (20) at (1.000001, -2) {};
		\node [style=none] (21) at (1.75, 0.7500001) {};
		\node [style=none] (22) at (2.25, -0.2500001) {};
		\node [style=none] (23) at (2.25, 0.7500001) {};
		\node [style={right label}] (24) at (1.75, 1.25) {$A$};
		\node [style=none] (25) at (2.75, -0.2500001) {};
		\node [style={right label}] (26) at (1.499999, -1.25) {$A$};
		\node [style=none] (27) at (1.25, 0.7500001) {};
		\node [style=none] (28) at (0.2500005, 2) {};
		\node [style=none] (29) at (-0.4999996, -2) {};
		\node [style=none] (30) at (1.000001, -2.5) {$s$};
		\node [style=none] (31) at (-1.25, 2.25) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (0.2500005, -0.5000004) {};
		\node [style=none] (34) at (2, -2) {};
		\node [style=none] (35) at (1.000001, -3) {};
		\node [style=none] (36) at (2.500001, -2) {};
		\node [style=none] (37) at (1.000001, -1.5) {};
		\node [style=none] (38) at (1.000001, -3) {};
		\node [style=none] (39) at (-1.25, 3.75) {};
		\node [style=none] (40) at (2.999999, -3.25) {};
		\node [style={right label}] (41) at (-1.25, 3.25) {$C$};
		\node [style=none] (42) at (0.2499998, 1) {};
		\node [style=none] (43) at (1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (2.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (21.center) to (28.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (22.center) to (20.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (18.center) to (17.center);
		\draw (15.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (27.center);
		\draw (27.center) to (15.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (34.center) to (33.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (32.center) to (31.center);
		\draw (29.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (29.center);
		\draw [qWire] (39.center) to (31.center);
		\draw [qWire] (17.center) to (40.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (43.center) to (42.center);
		\draw [qWire] (42.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/discS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.25, 3.75) {};
		\node [style=none] (24) at (-0.25, 0) {};
		\node [style=none] (29) at (-0.25, 0) {};
		\node [style=none] (30) at (-0.25, -5.25) {};
		\node [style=right label] (31) at (-0.25, 0) {$\S$};
		\node [style=upground] (32) at (-0.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (23.center) to (24.center);
		\draw [qWire] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/discS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.25, -0.75) {};
		\node [style=none] (24) at (-0.25, -5.25) {};
		\node [style=none] (30) at (-0.25, -5.25) {};
		\node [style=right label] (31) at (-0.25, -4.5) {$\S$};
		\node [style=upground] (32) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/discS3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.25, -0.25) {};
		\node [style=none] (24) at (-0.25, -3) {};
		\node [style=none] (30) at (-0.25, -3) {};
		\node [style=right label] (31) at (-0.25, -2.75) {$\S$};
		\node [style=upground] (32) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/discardAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style={right label}] (2) at (0.5, -0.25) {$B$};
		\node [style={right label}] (3) at (-0.5, -0.25) {$A$};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=bigground] (5) at (0, 1) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$e$};
		\node [style=none] (1) at (-1.5, -0.5000001) {};
		\node [style=none] (2) at (1.499999, -0.5000001) {};
		\node [style=none] (3) at (0, 0.7500002) {};
		\node [style=none] (4) at (-0.7500002, -0.5000001) {};
		\node [style=none] (5) at (0.7500002, -0.5000001) {};
		\node [style=none] (6) at (-0.7500002, -1.25) {};
		\node [style=none] (7) at (0.7500002, -1.25) {};
		\node [style={right label}] (8) at (-0.7500002, -1) {$A$};
		\node [style={right label}] (9) at (0.7500002, -1) {$B$};
		\node [style={right label}] (10) at (0, -1) {$C$};
		\node [style=none] (11) at (0, -0.5000001) {};
		\node [style=none] (12) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (6.center) to (4.center);
		\draw [qWire] (7.center) to (5.center);
		\draw [qWire] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/emptydiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick gray dashed edge] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/general1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -4) {};
		\node [style=right label] (2) at (0, -3.75) {$\S$};
		\node [style=small box] (3) at (2, 2.5) {$\mathtt{\Sigma}_\s^\m$};
		\node [style=none] (4) at (2, 4) {};
		\node [style=right label] (5) at (2, 3.75) {$\sC$};
		\node [style=none] (6) at (0, 4) {};
		\node [style=leak] (7) at (0, -1.25) {$\mathtt{M}$};
		\node [style=right label] (8) at (0, 3.5) {$\S$};
		\node [style=point] (9) at (2, 1.25) {$\mathtt{i}$};
		\node [style=copoint] (10) at (1, 0.25) {$\mathtt{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw [qWire] (6.center) to (7);
		\draw [qWire] (7) to (1.center);
		\draw (9) to (3);
		\draw [in=270, out=0] (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/general2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2) {};
		\node [style=right label] (1) at (0.5, -1.75) {$\S$};
		\node [style=none] (2) at (0.5, 3.25) {};
		\node [style=leak] (3) at (0.5, -0.75) {$\mathtt{M}$};
		\node [style=right label] (4) at (0.5, 2.75) {$\S$};
		\node [style=copoint] (5) at (1.5, 0.25) {$\mathtt{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (3);
		\draw [qWire] (3) to (0.center);
		\draw [in=270, out=0] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/general2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -5) {};
		\node [style=right label] (1) at (0.5, -4.75) {$\S$};
		\node [style=none] (2) at (0.5, 4.25) {};
		\node [style=leak] (3) at (0.5, -4) {$\mathtt{M}$};
		\node [style=right label] (4) at (0.5, 3.75) {$\S$};
		\node [style=copoint] (5) at (1.5, -2.5) {$\mathtt{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (3);
		\draw [qWire] (3) to (0.center);
		\draw [in=270, out=0] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/general3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (11) at (2, 1.25) {};
		\node [style=none] (12) at (2, -2.5) {};
		\node [style=right label] (13) at (2, -2) {$\S$};
		\node [style=none] (14) at (2, 1) {};
		\node [style=leak] (15) at (2, -0.75) {$\mathtt{M}$};
		\node [style=right label] (16) at (2, 0.5) {$\S$};
		\node [style=copoint] (17) at (3, 0.25) {$\mathtt{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (14.center) to (15);
		\draw [qWire] (15) to (12.center);
		\draw [in=270, out=0] (15) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/general3new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -5) {};
		\node [style=right label] (1) at (0.5, -4.75) {$\S$};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=leak] (3) at (0.5, -4) {$\mathtt{M}$};
		\node [style=right label] (4) at (0.5, 3) {$\S$};
		\node [style=copoint] (5) at (1.5, -2.5) {$\mathtt{i}$};
		\node [style=upground] (6) at (0.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (3);
		\draw [qWire] (3) to (0.center);
		\draw [in=270, out=0] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/general4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 3.5) {};
		\node [style=none] (1) at (3, 5.25) {};
		\node [style=right label] (2) at (3, 5) {$\G$};
		\node [style=none] (7) at (2, 4.5) {};
		\node [style=none] (8) at (2, 3.5) {};
		\node [style=right label] (9) at (2, 4) {$\S$};
		\node [style=none] (10) at (3.5, 2.5) {};
		\node [style=none] (11) at (3.5, 3.5) {};
		\node [style=none] (12) at (1.5, 3.5) {};
		\node [style=none] (13) at (1.5, 2.5) {};
		\node [style=none] (14) at (2.5, 3) {$\R$};
		\node [style=none] (15) at (3, -2.5) {};
		\node [style=right label] (16) at (3, -2) {$\G$};
		\node [style=none] (17) at (3, 2.5) {};
		\node [style=none] (18) at (2, 2.5) {};
		\node [style=point] (19) at (2, 1) {$\mathtt{\rho_i}$};
		\node [style=right label] (20) at (2, 1.75) {$\S$};
		\node [style=upground] (23) at (2, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [qWire] (7.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (18.center) to (19);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/general5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=right label] (2) at (0.5, -1.25) {$\S$};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=leak] (7) at (0.5, -0.75) {$\mathtt{M}$};
		\node [style=right label] (8) at (0.5, 0.25) {$\S$};
		\node [style=copoint] (10) at (1, 0) {$\mathtt{i}$};
		\node [style=upground] (11) at (0.5, 1) {};
		\node [style=none] (12) at (3.25, 1.5) {};
		\node [style=none] (13) at (3.25, 3.25) {};
		\node [style=right label] (14) at (3.25, 2) {$\G$};
		\node [style=none] (15) at (2.25, 2.5) {};
		\node [style=none] (16) at (2.25, 1.5) {};
		\node [style=right label] (17) at (2.25, 2) {$\S$};
		\node [style=none] (18) at (3.75, 0.5) {};
		\node [style=none] (19) at (3.75, 1.5) {};
		\node [style=none] (20) at (1.75, 1.5) {};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (2.75, 1) {$\R$};
		\node [style=none] (23) at (3.25, -1) {};
		\node [style=right label] (24) at (3.25, -0.25) {$\G$};
		\node [style=none] (25) at (3.25, 0.5) {};
		\node [style=none] (26) at (2.25, 0.5) {};
		\node [style=point] (27) at (2.25, -1) {$\mathtt{\rho_i}$};
		\node [style=right label] (28) at (2.25, -0.25) {$\S$};
		\node [style=upground] (29) at (2.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (7);
		\draw [qWire] (7) to (1.center);
		\draw [in=270, out=0] (7) to (10);
		\draw (13.center) to (12.center);
		\draw [qWire] (15.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [qWire] (26.center) to (27);
		\draw (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/hyper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=right label] (16) at (0, 1) {$\Hy$};
		\node [style=none] (23) at (0, -1.5) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style=none] (30) at (0, -0.5) {};
		\node [style=none] (31) at (0, 0) {$\mathsf{hyper}$};
		\node [style=right label] (32) at (0, -1) {$\Hy$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (14.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw [qWire] (30.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/hyperSplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1) {d};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0, 1) {e};
		\node [style=none] (14) at (0, -2.25) {};
		\node [style=none] (15) at (0, 2.5) {};
		\node [style=right label] (16) at (0, -2.25) {$\Hy$};
		\node [style=right label] (17) at (0, 0) {$\Q$};
		\node [style=right label] (18) at (0, 2.5) {$\Hy$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw [qWire] (15.center) to (11.center);
		\draw [qWire] (12.center) to (5.center);
		\draw [qWire] (4.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/identSplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 1) {d};
		\node [style=none] (12) at (0, 2.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=right label] (16) at (0, 0) {$\Hy$};
		\node [style=right label] (17) at (0, 2) {$\Q$};
		\node [style=none] (23) at (0, -2.5) {};
		\node [style=none] (25) at (-0.25, -1.5) {};
		\node [style=none] (26) at (-0.75, -0.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0.25, -1.5) {};
		\node [style=none] (30) at (0, -1.5) {};
		\node [style=none] (31) at (0, -1) {e};
		\node [style=right label] (35) at (0, -2) {$\Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (12.center) to (5.center);
		\draw [qWire] (4.center) to (14.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw [qWire] (30.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/interaction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\R$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=right label] (9) at (-0.5, 0.75) {$\S$};
		\node [style=right label] (10) at (0.5, 0.75) {$\G$};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=right label] (15) at (-0.5, -1) {$\S$};
		\node [style=right label] (16) at (0.5, -1) {$\G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=qWire] (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw [style=qWire] (12.center) to (11.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leakA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {$l$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style={right label}] (3) at (0, -1.25) {$A$};
		\node [style={right label}] (4) at (0, 1.25) {$A$};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style={right label}] (6) at (1, 1) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire, in=-90, out=15, looseness=1.00] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leakAclassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {$m$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style={right label}] (3) at (0, -1.25) {$A$};
		\node [style={right label}] (4) at (0, 1.25) {$A$};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style={right label}] (6) at (1, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [cWire, in=-90, out=15, looseness=1.00] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leakAdiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {$l$};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style={right label}] (3) at (0, -1.25) {$A$};
		\node [style={right label}] (4) at (0, 2) {$A$};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style={right label}] (6) at (1, 0.75) {$L$};
		\node [style=upground] (7) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire, in=-90, out=15, looseness=1.00] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style={right label}] (2) at (0, -1) {$A$};
		\node [style={right label}] (3) at (0.75, 0.75) {$X$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (0, -0) {$M$};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style={right label}] (8) at (0, 0.75) {$B$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (1.center);
		\draw [cWire] (4.center) to (5.center);
		\draw [style=qWire] (7.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/measurementProbability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=point] (1) at (0, -1.75) {$s$};
		\node [style=right label] (2) at (0, -1) {$A$};
		\node [style=right label] (3) at (0.75, 1.25) {$X$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=copoint, fill=black] (5) at (0.75, 2.25) {$\color{white} x$};
		\node [style=none] (6) at (0, 0) {$M$};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=right label] (8) at (0, 0.75) {$B$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=upground] (14) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (1);
		\draw [cWire] (4.center) to (5);
		\draw [style=qWire] (7.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/measurementProbabilityDist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=point] (1) at (0, -1.75) {$s$};
		\node [style={right label}] (2) at (0, -1) {$A$};
		\node [style={right label}] (3) at (0.75, 1.5) {$X$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (0, -0) {$M$};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style={right label}] (8) at (0, 0.75) {$B$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=upground] (14) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (1);
		\draw [cWire] (4.center) to (5.center);
		\draw [style=qWire] (7.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/ndm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style=leak] (1) at (0, 0) {$\m$};
		\node [style=right label] (2) at (0, -1.5) {$\G$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style=right label] (5) at (1.25, 1.5) {$\sC$};
		\node [style=right label] (6) at (0, 1.5) {$\G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3.center) to (1);
		\draw [bend right, looseness=1.25] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ndm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style=leak] (1) at (0, 0) {$\m$};
		\node [style=right label] (2) at (0, -1.5) {$\G$};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style=right label] (5) at (1.25, 1.25) {$\sC$};
		\node [style=right label] (6) at (0, 2.75) {$\G$};
		\node [style=upground] (7) at (1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3.center) to (1);
		\draw [bend right, looseness=1.25] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/noncausalEffectDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint, fill=black] (0) at (0, 1.75) {\color{white} $x$};
		\node [style=small box] (1) at (0, 0) {$M$};
		\node [style=right label] (2) at (0, 0.75) {$X$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=right label] (4) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0) to (1);
		\draw [qWire] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/nontrivialNDM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=right label] (2) at (0.5, -1.75) {$\S$};
		\node [style=small box] (3) at (2, 0.75) {$\mathtt{\Sigma}_\s^\m$};
		\node [style=none] (4) at (2, 2) {};
		\node [style=right label] (5) at (2, 1.75) {$\sC$};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=leak] (7) at (0.5, -0.75) {$\mathtt{M}$};
		\node [style=right label] (8) at (0.5, 1.5) {$\S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw [qWire] (6.center) to (7);
		\draw [qWire] (7) to (1.center);
		\draw [cWire, in=-90, out=0, looseness=0.75] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/processStoch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style={right label}] (2) at (0, -1.25) {$X$};
		\node [style={right label}] (3) at (0, 1) {$Y$};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style={small box}] (6) at (0, -0) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1.center);
		\draw [cWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/processStochDiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style={right label}] (2) at (0, -1) {$X$};
		\node [style={right label}] (3) at (0, 0.75) {$Y$};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style={small box}] (6) at (0, -0) {$\sigma$};
		\node [style=upground] (7) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1.center);
		\draw [cWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/processf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.7500001, -1.25) {$A$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style={right label}] (4) at (0.7500001, 1.25) {$A$};
		\node [style=none] (5) at (0.7500001, 1.5) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style={right label}] (7) at (-0.25, 1.25) {$A$};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 0.5000001) {};
		\node [style={right label}] (10) at (-1.25, 1.25) {$C$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0.25, -0.5000001) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style={right label}] (14) at (0.25, -1.25) {$B$};
		\node [style=none] (15) at (-0.25, -0) {$f$};
		\node [style=none] (16) at (-1.75, 0.5000001) {};
		\node [style=none] (17) at (-1.25, -0.5000001) {};
		\node [style=none] (18) at (0.7500001, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/processfdiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.7500001, -1.25) {$A$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style={right label}] (4) at (0.75, 0.75) {$A$};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style={right label}] (7) at (-0.25, 0.75) {$A$};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-1.25, 0.5000001) {};
		\node [style={right label}] (10) at (-1.25, 0.75) {$C$};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (0.25, -0.5000001) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style={right label}] (14) at (0.25, -1.25) {$B$};
		\node [style=none] (15) at (-0.25, -0) {$f$};
		\node [style=none] (16) at (-1.75, 0.5000001) {};
		\node [style=none] (17) at (-1.25, -0.5000001) {};
		\node [style=none] (18) at (0.7500001, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
		\node [style=upground] (20) at (-1.25, 1.5) {};
		\node [style=upground] (21) at (-0.25, 1.5) {};
		\node [style=upground] (22) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/processfdiscard2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.7500001, -1.25) {$A$};
		\node [style=none] (3) at (0.25, -0.5000001) {};
		\node [style=none] (4) at (0.25, -1.5) {};
		\node [style={right label}] (5) at (0.25, -1.25) {$B$};
		\node [style=upground] (6) at (-0.75, -0.25) {};
		\node [style=upground] (7) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/rCalc4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=leak] (1) at (0.5, 2.25) {$\m$};
		\node [style=right label] (2) at (0.5, 1) {$\G$};
		\node [style=none] (3) at (0.5, 4) {};
		\node [style=none] (4) at (1.75, 4) {};
		\node [style=right label] (5) at (1.75, 4.5) {$\sC$};
		\node [style=right label] (6) at (0.5, 3.5) {$\G$};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=right label] (9) at (-0.5, 1) {$\S$};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (0, 0) {$\R$};
		\node [style=none] (15) at (0.5, -2.75) {};
		\node [style=right label] (16) at (0.5, -2.5) {$\G$};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=point] (19) at (-0.5, -2) {$\mathtt{\rho}$};
		\node [style=right label] (20) at (-0.5, -1.25) {$\S$};
		\node [style=none] (21) at (1.75, 4.75) {};
		\node [style=upground] (22) at (0.5, 4.25) {};
		\node [style=upground] (23) at (-0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3.center) to (1);
		\draw [bend right, looseness=1.25] (1) to (4.center);
		\draw [qWire] (7.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (18.center) to (19);
		\draw (17.center) to (15.center);
		\draw (21.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/rCalc6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 2.25) {};
		\node [style=right label] (2) at (0.5, 1.75) {$\G$};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=right label] (9) at (-0.5, 1) {$\S$};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (0, 0) {$\R$};
		\node [style=none] (15) at (0.5, -2.75) {};
		\node [style=right label] (16) at (0.5, -2.5) {$\G$};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=point] (19) at (-0.5, -2) {$\mathtt{\rho}$};
		\node [style=right label] (20) at (-0.5, -1.25) {$\S$};
		\node [style=upground] (23) at (-0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [qWire] (7.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [qWire] (18.center) to (19);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/rCalc7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=right label] (2) at (1, 1) {$\G$};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (1, 0) {$\mathtt{r}$};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=right label] (9) at (1, -1.25) {$\G$};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, -1.75) {};
		\node [style=right label] (13) at (-0.5, -1.25) {$\S$};
		\node [style=upground] (14) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/rCalc8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.75) {};
		\node [style=none] (1) at (1.25, 2.75) {};
		\node [style=right label] (2) at (1.25, 2.25) {$\G$};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (1.75, 1.75) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=none] (7) at (1.25, 1.25) {$\mathtt{r}$};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=right label] (9) at (1.25, -1.25) {$\G$};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (12) at (-0.5, -1.75) {};
		\node [style=right label] (13) at (-0.5, -1.25) {$\S$};
		\node [style=leak] (21) at (-0.5, -0.5) {$\mathtt{M}$};
		\node [style=none] (22) at (-0.5, 0.75) {};
		\node [style=right label] (23) at (-0.5, 0.25) {$\S$};
		\node [style=upground] (24) at (-0.5, 1) {};
		\node [style=none] (25) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (8.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (21) to (22.center);
		\draw [qWire] (21) to (12.center);
		\draw [cWire, in=-90, out=0, looseness=0.75] (21) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/rev1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {$\R^{-1}$};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, -1.75) {};
		\node [style=none] (4) at (-1, -1.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=right label] (9) at (-0.5, -0.25) {$\S$};
		\node [style=right label] (10) at (0.5, -0.25) {$\G$};
		\node [style=none] (11) at (-0.5, -2.5) {};
		\node [style=none] (12) at (-0.5, -1.75) {};
		\node [style=none] (13) at (0.5, -2.5) {};
		\node [style=none] (14) at (0.5, -1.75) {};
		\node [style=right label] (15) at (-0.5, -2.25) {$\S$};
		\node [style=right label] (16) at (0.5, -2.25) {$\G$};
		\node [style=none] (17) at (0, 1.25) {$\R$};
		\node [style=none] (18) at (-1, 1.75) {};
		\node [style=none] (19) at (1, 1.75) {};
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=none] (21) at (-1, 0.75) {};
		\node [style=none] (22) at (-0.5, 1.75) {};
		\node [style=none] (23) at (-0.5, 2.5) {};
		\node [style=none] (24) at (0.5, 1.75) {};
		\node [style=none] (25) at (0.5, 2.5) {};
		\node [style=right label] (26) at (-0.5, 2) {$\S$};
		\node [style=right label] (27) at (0.5, 2) {$\G$};
		\node [style=none] (28) at (-0.5, 0) {};
		\node [style=none] (29) at (-0.5, 0.75) {};
		\node [style=none] (30) at (0.5, 0) {};
		\node [style=none] (31) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=qWire] (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw [style=qWire] (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [style=qWire] (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw [style=qWire] (29.center) to (28.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/rev2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.25) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=right label] (4) at (-0.5, -0.25) {$\S$};
		\node [style=right label] (5) at (0.5, -0.25) {$\G$};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [style=qWire] (7.center) to (6.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/rev3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {$\R$};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, -1.75) {};
		\node [style=none] (4) at (-1, -1.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=right label] (9) at (-0.5, -0.25) {$\S$};
		\node [style=right label] (10) at (0.5, -0.25) {$\G$};
		\node [style=none] (11) at (-0.5, -2.5) {};
		\node [style=none] (12) at (-0.5, -1.75) {};
		\node [style=none] (13) at (0.5, -2.5) {};
		\node [style=none] (14) at (0.5, -1.75) {};
		\node [style=right label] (15) at (-0.5, -2.25) {$\S$};
		\node [style=right label] (16) at (0.5, -2.25) {$\G$};
		\node [style=none] (17) at (0, 1.25) {$\R^{-1}$};
		\node [style=none] (18) at (-1, 1.75) {};
		\node [style=none] (19) at (1, 1.75) {};
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=none] (21) at (-1, 0.75) {};
		\node [style=none] (22) at (-0.5, 1.75) {};
		\node [style=none] (23) at (-0.5, 2.5) {};
		\node [style=none] (24) at (0.5, 1.75) {};
		\node [style=none] (25) at (0.5, 2.5) {};
		\node [style=right label] (26) at (-0.5, 2) {$\S$};
		\node [style=right label] (27) at (0.5, 2) {$\G$};
		\node [style=none] (28) at (-0.5, 0) {};
		\node [style=none] (29) at (-0.5, 0.75) {};
		\node [style=none] (30) at (0.5, 0) {};
		\node [style=none] (31) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=qWire] (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw [style=qWire] (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [style=qWire] (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw [style=qWire] (29.center) to (28.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$s$};
		\node [style=none] (1) at (-1.5, 0.5000001) {};
		\node [style=none] (2) at (1.499999, 0.5000001) {};
		\node [style=none] (3) at (0, -0.7500002) {};
		\node [style=none] (4) at (-0.7500002, 0.5000001) {};
		\node [style=none] (5) at (0.7500002, 0.5000001) {};
		\node [style=none] (6) at (-0.7500002, 1.25) {};
		\node [style=none] (7) at (0.7500002, 1.25) {};
		\node [style={right label}] (8) at (-0.7500002, 1) {$A$};
		\node [style={right label}] (9) at (0.7500002, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (6.center) to (4.center);
		\draw [qWire] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tomog1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.7500001, -1.25) {$A$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style={right label}] (4) at (0.7500001, 1.25) {$A$};
		\node [style=none] (5) at (0.7500001, 1.5) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style={right label}] (7) at (-0.25, 1.25) {$A$};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 0.5000001) {};
		\node [style={right label}] (10) at (-1.25, 1.25) {$C$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0.25, -0.5000001) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style={right label}] (14) at (0.25, -1.25) {$B$};
		\node [style=none] (15) at (-0.25, -0) {$f$};
		\node [style=none] (16) at (-1.75, 0.5000001) {};
		\node [style=none] (17) at (-1.25, -0.5000001) {};
		\node [style=none] (18) at (0.7500001, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tomog2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.7500001, -1.25) {$A$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style={right label}] (4) at (0.7500001, 1.25) {$A$};
		\node [style=none] (5) at (0.7500001, 1.5) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style={right label}] (7) at (-0.25, 1.25) {$A$};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 0.5000001) {};
		\node [style={right label}] (10) at (-1.25, 1.25) {$C$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0.25, -0.5000001) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style={right label}] (14) at (0.25, -1.25) {$B$};
		\node [style=none] (15) at (-0.25, -0) {$g$};
		\node [style=none] (16) at (-1.75, 0.5000001) {};
		\node [style=none] (17) at (-1.25, -0.5000001) {};
		\node [style=none] (18) at (0.7500001, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tomog3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.75, -1) {$A$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style={right label}] (4) at (0.75, 0.75) {$A$};
		\node [style=none] (5) at (0.7500001, 1.5) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style={right label}] (7) at (-0.25, 0.75) {$A$};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 0.5000001) {};
		\node [style={right label}] (10) at (-1.25, 0.75) {$C$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0.25, -0.5000001) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style={right label}] (14) at (0.25, -1) {$B$};
		\node [style=none] (15) at (-0.25, -0) {$f$};
		\node [style=none] (16) at (-1.75, 0.5000001) {};
		\node [style=none] (17) at (-1.25, -0.5000001) {};
		\node [style=none] (18) at (0.7500001, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
		\node [style=none] (20) at (-1.75, 1.5) {};
		\node [style=none] (21) at (-1.75, 2.5) {};
		\node [style=none] (22) at (2.25, 1.5) {};
		\node [style=none] (23) at (2.25, 2.5) {};
		\node [style=none] (24) at (-1.25, -1.5) {};
		\node [style=none] (25) at (-1.25, -2.5) {};
		\node [style=none] (26) at (2.25, -1.5) {};
		\node [style=none] (27) at (2.25, -2.5) {};
		\node [style={right label}] (28) at (1.75, -0) {$E$};
		\node [style=none] (29) at (0.5, -2) {$s$};
		\node [style=none] (30) at (0.25, 2) {$M$};
		\node [style=none] (31) at (0.25, 2.5) {};
		\node [style=none] (32) at (0.25, 3.25) {};
		\node [style={right label}] (33) at (0.25, 3) {$X$};
		\node [style=none] (34) at (1.75, 1.5) {};
		\node [style=none] (35) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [qWire] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tomog4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.75, -1) {$A$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style={right label}] (4) at (0.75, 0.75) {$A$};
		\node [style=none] (5) at (0.7500001, 1.5) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style={right label}] (7) at (-0.25, 0.75) {$A$};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 0.5000001) {};
		\node [style={right label}] (10) at (-1.25, 0.75) {$C$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0.25, -0.5000001) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style={right label}] (14) at (0.25, -1) {$B$};
		\node [style=none] (15) at (-0.25, -0) {$g$};
		\node [style=none] (16) at (-1.75, 0.5000001) {};
		\node [style=none] (17) at (-1.25, -0.5000001) {};
		\node [style=none] (18) at (0.7500001, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
		\node [style=none] (20) at (-1.75, 1.5) {};
		\node [style=none] (21) at (-1.75, 2.5) {};
		\node [style=none] (22) at (2.25, 1.5) {};
		\node [style=none] (23) at (2.25, 2.5) {};
		\node [style=none] (24) at (-1.25, -1.5) {};
		\node [style=none] (25) at (-1.25, -2.5) {};
		\node [style=none] (26) at (2.25, -1.5) {};
		\node [style=none] (27) at (2.25, -2.5) {};
		\node [style={right label}] (28) at (1.75, -0) {$E$};
		\node [style=none] (29) at (0.5, -2) {$s$};
		\node [style=none] (30) at (0.25, 2) {$M$};
		\node [style=none] (31) at (0.25, 2.5) {};
		\node [style=none] (32) at (0.25, 3.25) {};
		\node [style={right label}] (33) at (0.25, 3) {$X$};
		\node [style=none] (34) at (1.75, 1.5) {};
		\node [style=none] (35) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [qWire] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tomog5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -3.75) {};
		\node [style=right label] (2) at (-0.75, -3.5) {$A$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=right label] (7) at (-1.25, 4.25) {$B$};
		\node [style=none] (8) at (-1.25, 4.5) {};
		\node [style=none] (9) at (-0.25, 0) {$f$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=leak] (27) at (0.75, 1.5) {$n$};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.25, -0.5) {};
		\node [style=leak] (30) at (0.25, -2) {$l$};
		\node [style=right label] (31) at (0.25, -1) {$X$};
		\node [style=right label] (32) at (0.75, 0.75) {$Z$};
		\node [style=none] (33) at (0.75, 3.75) {};
		\node [style=none] (34) at (0.25, -3) {};
		\node [style=right label] (35) at (0.25, -2.75) {$X$};
		\node [style=right label] (36) at (0.75, 3.25) {$Z$};
		\node [style=none] (37) at (2.75, 4.5) {};
		\node [style=none] (38) at (2.75, 4.25) {};
		\node [style=none] (39) at (3.75, 4.5) {};
		\node [style=none] (40) at (3.75, 2) {};
		\node [style=right label] (41) at (2.75, 4.25) {$N$};
		\node [style=right label] (42) at (3.75, 4.25) {$L$};
		\node [style=leak] (44) at (-0.25, 2.5) {$m$};
		\node [style=none] (45) at (-0.25, 0.5) {};
		\node [style=right label] (46) at (-0.25, 0.75) {$Y$};
		\node [style=none] (47) at (-0.25, 3.75) {};
		\node [style=right label] (48) at (-0.25, 3.25) {$Y$};
		\node [style=none] (49) at (1.75, 4.5) {};
		\node [style=none] (50) at (1.75, 4.25) {};
		\node [style=right label] (51) at (1.75, 4.25) {$M$};
		\node [style=upground] (52) at (-0.25, 4) {};
		\node [style=upground] (53) at (0.75, 4) {};
		\node [style=point] (54) at (0.25, -3.25) {$\mu$};
		\node [style=none] (55) at (-1, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (6.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [cWire] (27) to (28.center);
		\draw [cWire] (29.center) to (30);
		\draw [cWire] (34.center) to (30);
		\draw [cWire] (27) to (33.center);
		\draw [cWire, in=-90, out=15] (27) to (38.center);
		\draw [cWire] (38.center) to (37.center);
		\draw [cWire, in=-90, out=15] (30) to (40.center);
		\draw [cWire] (40.center) to (39.center);
		\draw [cWire] (44) to (45.center);
		\draw [cWire] (44) to (47.center);
		\draw [cWire, in=-90, out=15] (44) to (50.center);
		\draw [cWire] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tomog6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -3.75) {};
		\node [style=right label] (2) at (-0.75, -3.5) {$A$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=right label] (7) at (-1.25, 4.25) {$B$};
		\node [style=none] (8) at (-1.25, 4.5) {};
		\node [style=none] (9) at (-0.25, 0) {$g$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=leak] (27) at (0.75, 1.5) {$n$};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.25, -0.5) {};
		\node [style=leak] (30) at (0.25, -2) {$l$};
		\node [style=right label] (31) at (0.25, -1) {$X$};
		\node [style=right label] (32) at (0.75, 0.75) {$Z$};
		\node [style=none] (33) at (0.75, 3.75) {};
		\node [style=none] (34) at (0.25, -3) {};
		\node [style=right label] (35) at (0.25, -2.75) {$X$};
		\node [style=right label] (36) at (0.75, 3.25) {$Z$};
		\node [style=none] (37) at (2.75, 4.5) {};
		\node [style=none] (38) at (2.75, 4.25) {};
		\node [style=none] (39) at (3.75, 4.5) {};
		\node [style=none] (40) at (3.75, 2) {};
		\node [style=right label] (41) at (2.75, 4.25) {$N$};
		\node [style=right label] (42) at (3.75, 4.25) {$L$};
		\node [style=leak] (44) at (-0.25, 2.5) {$m$};
		\node [style=none] (45) at (-0.25, 0.5) {};
		\node [style=right label] (46) at (-0.25, 0.75) {$Y$};
		\node [style=none] (47) at (-0.25, 3.75) {};
		\node [style=right label] (48) at (-0.25, 3.25) {$Y$};
		\node [style=none] (49) at (1.75, 4.5) {};
		\node [style=none] (50) at (1.75, 4.25) {};
		\node [style=right label] (51) at (1.75, 4.25) {$M$};
		\node [style=upground] (52) at (-0.25, 4) {};
		\node [style=upground] (53) at (0.75, 4) {};
		\node [style=point] (54) at (0.25, -3.25) {$\mu$};
		\node [style=none] (55) at (-1, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (6.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [cWire] (27) to (28.center);
		\draw [cWire] (29.center) to (30);
		\draw [cWire] (34.center) to (30);
		\draw [cWire] (27) to (33.center);
		\draw [cWire, in=-90, out=15] (27) to (38.center);
		\draw [cWire] (38.center) to (37.center);
		\draw [cWire, in=-90, out=15] (30) to (40.center);
		\draw [cWire] (40.center) to (39.center);
		\draw [cWire] (44) to (45.center);
		\draw [cWire] (44) to (47.center);
		\draw [cWire, in=-90, out=15] (44) to (50.center);
		\draw [cWire] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tomog7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=right label] (2) at (-0.75, -1) {$A$};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=right label] (4) at (-0.25, 0.75) {$X$};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=right label] (7) at (-1.25, 0.75) {$B$};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (-0.25, 0) {$f$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=none] (17) at (0.25, -1.5) {};
		\node [style=right label] (18) at (0.25, -1) {$X$};
		\node [style=right label] (19) at (0.75, 0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [cWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [cWire] (14.center) to (15.center);
		\draw [cWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tomog8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=right label] (2) at (-0.75, -1) {$A$};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=right label] (4) at (-0.25, 0.75) {$Y$};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=right label] (7) at (-1.25, 0.75) {$B$};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (-0.25, 0) {$g$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=none] (17) at (0.25, -1.5) {};
		\node [style=right label] (18) at (0.25, -1) {$X$};
		\node [style=right label] (19) at (0.75, 0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [cWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [cWire] (14.center) to (15.center);
		\draw [cWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/trivialNDM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=right label] (2) at (0.5, -1.25) {$\S$};
		\node [style=point] (3) at (2, -0.75) {$\mathtt{\chi}_\s^\m$};
		\node [style=none] (4) at (2, 2) {};
		\node [style=right label] (5) at (2, 1.75) {$\sC$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

